Interventional Flow Matching: Prospective Dose-Response Forecasting with Velocity-Field Jacobian Regularization

Predicting a patient's physiological trajectory under a planned treatment sequence is a prospective interventional problem, not standard time-series extrapolation. We study this problem in glucose management, where insulin and carbohydrate records are policy-dependent: future drivers are coupled to patient state, behavior, and clinical decision rules, so observational forecasting accuracy alone does not guarantee correct responses to planned interventions. We introduce Interventional Flow Matching (IFM), a continuous-time generative framework for physiologically constrained prospective forecasting. IFM conditions a flow-matching velocity field on patient history and planned future drivers in a bounded latent glucose space. Rather than embedding strict mechanistic glucose--insulin ODE equations or enforcing causality through rollout-based simulations, IFM uses a solver-free regularization: it penalizes the Jacobian of the instantaneous velocity field with respect to smoothed treatment drivers. This imposes signed, dose-bounded local sensitivities directly on the learned dynamics: insulin lowers glucose, carbohydrates raise it, and both responses remain within plausible ranges. On a simulated UVA/Padova type 1 diabetes cohort, IFM achieves the strongest balance between observed-driver RMSE and interventional response metrics. Across experiments, it consistently produces physiologically correct responses to both insulin and carbohydrate drivers while maintaining high directional, and ranking consistency.

==> figures/Jacobian_tikz_justin.tex <==
\begin{tikzpicture}[
    >=Stealth,
    line cap=round,
    line join=round,
    font=\scriptsize\sffamily, 
    % Distribution Styles
    distbase/.style={fill=baseblue!15, draw=baseblue!80!black, line width=1pt},
    disttarg/.style={fill=targetrose!15, draw=targetrose!80!black, line width=1pt},
    % Flow Styles
    flowmain/.style={draw=flowteal!90!black, line width=1.5pt},
    % Vector Styles
    vecbase/.style={draw=ink, line width=1.2pt, -{Stealth[length=2.5mm]}},
    vcarb/.style={draw=carbamber!95!black, line width=1.1pt, -{Stealth[length=2.2mm]}},
    vcarbwrong/.style={draw=penaltyred, line width=1.1pt, dashed, -{Stealth[length=2.2mm]}},
    vins/.style={draw=insblue!95!black, line width=1.1pt, -{Stealth[length=2.2mm]}},
    jacdash/.style={line width=1pt, densely dotted},
    % Text Box Style (Padding tuned to mask background lines perfectly)
    cleartext/.style={fill=white, fill opacity=0.85, text opacity=1, inner sep=1.5pt}
]

% =========================================================
% Recurrent State Flow Matcher Schematic
% =========================================================
% Main rectangle
\draw[thick] (-12,-2.5) rectangle (-3,2);
\node[above=2pt, font=\scriptsize\bfseries, text=ink] at (-7.5, 2) {Physical Time Recurrent State Transition};

% Left vector column: width 1.5, flush with left edge
\draw[thick, fill=baseblue!15] (-12,-2.5) rectangle (-10.5,2);
\foreach \y in {-1.6, -0.7, 0.2, 1.1} {
    \draw[thick] (-12,\y) -- (-10.5,\y);
}
\node[align=center] at (-11.25, 1.55) {$\substack{z_{1,\tau{=}0}\\[4pt][h_0 ; d_1]}$};
\node[align=center] at (-11.25, 0.65) {$\substack{z_{2,\tau{=}0}\\[4pt][h_1 ; d_2]}$};
\node[align=center] at (-11.25, -0.25) {$\substack{z_{t,\tau{=}0}\\[4pt][h_{t-1} ; d_t]}$};
\node[align=center] at (-11.25, -1.05) {$\vdots$};
\node[align=center] at (-11.25, -2.05) {$\substack{z_{H,\tau{=}0}\\[4pt][h_{H-1} ; d_H]}$};

% Right vector column: width 1.5, flush with right edge
\draw[thick, fill=targetrose!15] (-4.5,-2.5) rectangle (-3,2);
\foreach \y in {-1.6, -0.7, 0.2, 1.1} {
    \draw[thick] (-4.5,\y) -- (-3,\y);
}
\node at (-3.75, 1.55) {$\tilde{z}_1$};
\node at (-3.75, 0.65) {$\tilde{z}_2$};
\node at (-3.75, -0.25) {$\tilde{z}_t$};
\node at (-3.75, -1.05) {$\vdots$};
\node at (-3.75, -2.05) {$\tilde{z}_H$};

% Physical time progression arrows
\foreach \ystart/\yend in {1.55/0.65, 0.65/-0.25, -0.25/-1.15, -1.15/-2.05} {
    \draw[thick, ->, >=stealth] 
        (-3, \ystart) to[bend left=45] 
        node[midway, right] {$t+1$} 
        (-3, \yend);
}
% Physical time axis and ticks
\draw[-, draw=muted, line width=1pt] (-12.3, 2) -- (-12.3, -0.9);
\draw[-, draw=muted, line width=1pt, decorate, 
      decoration={zigzag, amplitude=0.5mm, segment length=1mm}] 
    (-12.3, -0.9) -- (-12.3, -1.4);
\draw[->, draw=muted, line width=1pt] (-12.3, -1.4) -- (-12.3, -2.8);
\draw[draw=muted, line width=1pt] (-12.4, 1.55) -- (-12.2, 1.55) node[left=3pt, text=ink, font=\scriptsize] {$t=1$};
\draw[draw=muted, line width=1pt] (-12.4, -2.05) -- (-12.2, -2.05) node[left=3pt, text=ink, font=\scriptsize] {$t=H$};
\node[below right, text=ink, font=\scriptsize] at (-12.3, -2.8) {Physical time $t$};

% =========================================================
% Schematic Internals
% =========================================================
% GRU Cells
\draw[thick, ->, >=stealth] 
    (-4.5, 1.55) -- node[midway, above, sloped]
    {$h_1 = \mathrm{GRUCell}(\tilde{z}_1, h_0)$} 
    (-10.5, 0.65);
\draw[thick, ->, >=stealth] 
    (-4.5, -1.15) -- node[midway, above, sloped]
    {$h_{H-1} = \mathrm{GRUCell}(\tilde{z}_{H-1}, h_{H-2})$} 
    (-10.5, -2.05);

% Flow time progression
\draw[thick, rounded corners=4pt, fill=yellow!5, draw=orange!50, dashed]
    (-10.5, -0.7) rectangle (-4.5, 0.2);
\node[above, font=\scriptsize\bfseries, text=ink] at (-7.5, 0.2) {Interventional Flow Matcher};

\draw[thick, ->, >=stealth, decorate, flowteal!90!black,
      decoration={snake, amplitude=0.5mm, segment length=3mm, pre length=1mm, post length=1mm}] 
    (-10.5, -0.05) -- (-4.5, -0.05);

\node[flowteal!90!black, anchor=west] at (-10.5, -0.4) {$\tau = 0$};
\node[flowteal!90!black, anchor=east] at (-4.5, -0.4) {$\tau = 1$};
\node[flowteal!90!black] at (-7.5, -0.4) {$\mathbf{v}_\theta([h_{t-1} ; d_t], z_{t, \tau}, \tau)$};

\draw[thick, rounded corners=4pt, fill=yellow!5, draw=orange!50, dashed]
    (-1.5, -3.3) rectangle  (11.2, 2.8);
\node[below, font=\scriptsize\bfseries, text=ink] at (2.35, 2.8) {IFM (Zoomed)};

% =========================================================
% LEFT PANEL: Interventional Flow Matching & Vectors
% =========================================================

% Flow-time axis
\draw[->, draw=muted, line width=1pt] 
    (-0.5, -2.8) -- (5.7, -2.8) 
    node[right, text=ink, font=\scriptsize] {Flow time $\tau$};
\draw[draw=muted, line width=1pt] (0, -2.7) -- (0, -2.9) node[below, text=ink, font=\scriptsize] {$\tau=0$};
\draw[draw=muted, line width=1pt] (5.0, -2.7) -- (5.0, -2.9) node[below, text=ink, font=\scriptsize] {$\tau=1$};

% Distributions p_0 and p_1
\filldraw[distbase] 
    (0, -2.2) -- plot[domain=-2.2:2.2, smooth, samples=40] ({-1.0 * exp(-1.5 * \x * \x)}, {\x}) -- (0, 2.2) -- cycle;
\node[cleartext, text=baseblue!80!black, font=\scriptsize] at (-0.6, 1.5) {$p(z_{t, 0})$};

\filldraw[disttarg] 
    (5.0, -2.2) -- plot[domain=-2.2:2.2, smooth, samples=50] ({5.0 + 0.4 * exp(-3 * (\x - 1.2)^2) + 0.6 * exp(-2 * (\x - 0.4)^2) + 0.4 * exp(-4 * (\x + 0.5)^2)}, {\x}) -- (5.0, 2.2) -- cycle;
\node[cleartext, text=targetrose!90!black, font=\scriptsize] at (5.0, 2.4) {$p(\tilde{z}_t)$}; 

% Coordinates for Local Geometry
\coordinate (z0)    at (0, -0.4);
\coordinate (ztau)  at (2.4, 0.0);
\coordinate (vbase) at (3.7, 0.7); 

% Jacobian Derivative Vectors
\coordinate (Jcarb)      at (3.1, 1.1);   % Valid Carb
\coordinate (Jcarbwrong) at (3.5, -0.5);  % Wrong Carb
\coordinate (Jins)       at (2.9, -0.9);  % Valid Insulin

% --- Bound Shading on Jacobian Derivatives ---
\fill[carbamber!15, opacity=0.5] (ztau) -- ++(35:1.3) arc(35:75:1.3) -- cycle;
\draw[carbamber!70!black, dashed] (ztau) ++(35:1.3) arc(35:75:1.3);

\fill[insblue!15, opacity=0.5] (ztau) -- ++(-35:1.3) arc(-35:-75:1.3) -- cycle;
\draw[insblue!70!black, dashed] (ztau) ++(-35:1.3) arc(-35:-75:1.3);

% Main Flow Trajectory
\coordinate (z1)    at (5.0, 1.0);
\draw[flowmain] (z0) .. controls (1.0, -0.4) and (1.5, -0.1) .. (ztau);
\draw[flowmain] (ztau) .. controls (4.0, 0.6) and (4.8, 1.0) .. (z1);

% Nodes for z points
\fill[flowteal!90!black] (z0) circle (1.5pt) node[cleartext, left=2pt] {$z_{t,0}$};
\fill[flowteal!90!black] (ztau) circle (1.5pt) node[cleartext, above left=-1pt] {$z_{t,\tau}$};
\fill[flowteal!90!black] (z1) circle (1.5pt) node[cleartext, right=2pt] {$\tilde{z}_t$};

\draw[dashed, draw=muted!60, line width=1pt] (ztau) -- (2.4, -2.8) node[below, text=ink] {$\tau$};

% =========================================================
% RIGHT PANEL: Dose-Bounded Sensitivity & Penalty
% =========================================================
\coordinate (RBase) at (7, 0); 

% Section Title
\node[font=\scriptsize\bfseries, text=ink] at ($(RBase) + (1.5, 2.2)$) {Dose-Bounded Sensitivity};

% Neutral Axis (0)
\draw[dashed, draw=muted!70, line width=1pt] ($(RBase) + (1.5, 1.6)$) -- ($(RBase) + (1.5, -1.2)$);
\node[cleartext, font=\scriptsize, text=muted] at ($(RBase) + (1.5, 1.8)$) {$E_c = 0$};

% ---- Carbohydrate Band (Positive > 0) ----
\draw[<->, draw=muted, line width=1pt] ($(RBase) + (-0.75, 0.8)$) -- ($(RBase) + (3.75, 0.8)$);

\filldraw[fill=carbamber!15, draw=carbamber!80!black, line width=1pt, rounded corners=2pt] 
    ($(RBase) + (2.0, 0.65)$) rectangle ($(RBase) + (3.3, 0.95)$);
\node[text=ink, font=\tiny] at ($(RBase) + (2.0, 0.35)$) {$\ell_{\mathrm{carb}}$};
\node[text=ink, font=\tiny] at ($(RBase) + (3.3, 0.35)$) {$u_{\mathrm{carb}}$};

% Valid Mapping Point
\coordinate (EcarbValid) at ($(RBase) + (2.6, 0.8)$);
\fill[carbamber!95!black] (EcarbValid) circle (1.5pt);
\node[above=5pt, cleartext, font=\scriptsize, text=carbamber!95!black] at ($(EcarbValid) + (0.4, 0)$) {$E_{\mathrm{carb}}$ (Valid)};

% Wrong Mapping Point (X mark)
\coordinate (EcarbWrong) at ($(RBase) + (0.5, 0.8)$);
\node[text=penaltyred, font=\small, inner sep=0pt] at (EcarbWrong) {$\boldsymbol{\times}$};
\node[below=3pt, cleartext, font=\scriptsize, text=penaltyred] at (EcarbWrong) {$E_{\mathrm{carb}}$ (Wrong)};

% Penalty Annotation for Wrong Carb
\draw[decorate, decoration={brace, amplitude=3pt}, draw=penaltyred, line width=1pt]
    ($(RBase) + (0.5, 0.95)$) -- ($(RBase) + (2.0, 0.95)$)
    node[pos=0.25, above=3pt, font=\tiny, text=penaltyred] {$\mathrm{ReLU}(\ell_{\mathrm{carb}} - E_{\mathrm{carb}})$};

% ---- Insulin Band (Negative < 0) ----
\draw[<->, draw=muted, line width=1pt] ($(RBase) + (-0.75, -0.6)$) -- ($(RBase) + (3.75, -0.6)$);

\filldraw[fill=insblue!15, draw=insblue!80!black, line width=1pt, rounded corners=2pt] 
    ($(RBase) + (-0.1, -0.75)$) rectangle ($(RBase) + (1.2, -0.45)$);
\node[text=ink, font=\tiny] at ($(RBase) + (-0.1, -1.05)$) {$\ell_{\mathrm{ins}}$};
\node[text=ink, font=\tiny] at ($(RBase) + (1.2, -1.05)$) {$u_{\mathrm{ins}}$};

% Valid Mapping Point
\coordinate (EinsPt) at ($(RBase) + (0.7, -0.6)$);
\fill[insblue!95!black] (EinsPt) circle (1.5pt);
\node[above=5pt, cleartext, font=\scriptsize, text=insblue!95!black] at (EinsPt) {$E_{\mathrm{ins}}$};

% ---- The Exact Jacobian Penalty Formula ----
\node[draw=muted!40, fill=white, rounded corners=4pt, inner sep=2pt, font=\scriptsize]
    at ($(RBase) + (1.1, -2)$) {
    \raisebox{-3.5ex}{$\displaystyle \mathcal{L}_{\mathrm{Jac}} = \sum_c \Big[ \mathrm{ReLU}(\ell_c - E_c) + \mathrm{ReLU}(E_c - u_c) \Big]$}
};

% =========================================================
% MAPPING LINES (Drawn before labels to sit underneath)
% =========================================================
\draw[jacdash, draw=carbamber!80] (Jcarb) .. controls (4.0, 1.8) and (7.0, 1.2) .. (EcarbValid);
\draw[jacdash, draw=penaltyred, line width=1.2pt] (Jcarbwrong) .. controls (4.5, -0.8) and (6.0, 0.5) .. (EcarbWrong);
\draw[jacdash, draw=insblue!80] (Jins) .. controls (4.5, -1.5) and (7.0, -1.0) .. (EinsPt);


% =========================================================
% VECTOR LABELS (Drawn last so their white backgrounds mask the lines)
% =========================================================
% \draw[vecbase] (ztau) -- (vbase) node[cleartext, font=\scriptsize, right=2pt] {$\mathbf{v}_\theta(t, \tau)$};
\draw[vecbase] (ztau) -- (vbase) node[cleartext, font=\scriptsize, right=2pt] {$\mathbf{v}_\theta$};

% Adjusted text anchors so they physically dodge the dotted lines
\draw[vcarb] (ztau) -- (Jcarb) node[cleartext, font=\tiny, text=carbamber!95!black, above=2pt] {$J_{\mathrm{carb}}$ (Valid)};
\draw[vcarbwrong] (ztau) -- (Jcarbwrong) node[cleartext, font=\tiny, text=penaltyred, below right=0pt] {$J_{\mathrm{carb}}$ (Wrong)};
\draw[vins] (ztau) -- (Jins) node[cleartext, font=\tiny, text=insblue!95!black, below=2pt] {$J_{\mathrm{ins}}$ (Valid)};

\end{tikzpicture}

==> figures/pk_smooth.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.4cm,
    },
    width=4.0cm, height=3.2cm,
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    xmin=0, xmax=20,
    ymin=0,
    axis lines=left,
    xtick={0,5,10,15,20},
    xlabel={Time step $t$},
    every axis plot/.append style={thick},
    clip=false,
]

%% --- Panel 1: Raw input impulse ---
\nextgroupplot[
    title={\scriptsize Raw input $u_t$},
    ymax=1.4,
    ytick={0,1},
]
\addplot[blue!70!black, const plot] coordinates {
    (0,0)(3,1)(4,0)(20,0)
};

%% --- Panel 2: Fast and slow states ---
\nextgroupplot[
    title={\scriptsize States $s_t^{\mathrm{fast}},\, s_t^{\mathrm{slow}}$},
    ymax=1.4,
    ytick={0,0.5,1},
]
\addplot[red!70!black, dashed] coordinates {
    (0,0)(3,0)
    (3,1)(4,0.75)(5,0.5625)(6,0.422)(7,0.316)(8,0.237)
    (9,0.178)(10,0.133)(11,0.100)(12,0.075)(13,0.056)
    (14,0.042)(15,0.032)(16,0.024)(17,0.018)(18,0.013)
    (19,0.010)(20,0.007)
};
\addplot[teal!70!black] coordinates {
    (0,0)(3,0)
    (3,1)(4,0.93)(5,0.865)(6,0.804)(7,0.748)(8,0.695)
    (9,0.647)(10,0.601)(11,0.559)(12,0.520)(13,0.484)
    (14,0.450)(15,0.418)(16,0.389)(17,0.362)(18,0.336)
    (19,0.313)(20,0.291)
};
\node[font=\scriptsize, red!70!black]  at (axis cs:9,0.35)  {$s^{\mathrm{fast}}$};
\node[font=\scriptsize, teal!70!black] at (axis cs:14,0.62) {$s^{\mathrm{slow}}$};

%% --- Panel 3: Delayed-peak output d_t ---
\nextgroupplot[
    title={\scriptsize Effective driver $d_t$},
    ymax=0.75,
    ytick={0,0.3,0.6},
]
\addplot[magenta!80!black, fill=magenta!15, fill opacity=0.5] coordinates {
    (0,0)(3,0)
    (3,0)(4,0.18)(5,0.303)(6,0.382)(7,0.432)(8,0.458)
    (9,0.469)(10,0.468)(11,0.459)(12,0.445)(13,0.428)
    (14,0.408)(15,0.386)(16,0.365)(17,0.344)(18,0.323)
    (19,0.303)(20,0.284)
} \closedcycle;
\addplot[magenta!80!black] coordinates {
    (0,0)(3,0)
    (3,0)(4,0.18)(5,0.303)(6,0.382)(7,0.432)(8,0.458)
    (9,0.469)(10,0.468)(11,0.459)(12,0.445)(13,0.428)
    (14,0.408)(15,0.386)(16,0.365)(17,0.344)(18,0.323)
    (19,0.303)(20,0.284)
};
\draw[dashed, gray!60] (axis cs:9,0) -- (axis cs:9,0.469)
    node[above, font=\scriptsize, gray!70!black] {peak};

\end{groupplot}
\end{tikzpicture}
